Complex Analysis of Channel Polarization on Discrete BMS Channels

We develop component evolution (CE), a framework based on complex function theory for finite-blocklength channel polarization on discrete binary-input memoryless output-symmetric (BMS) channels. In this view, the Bhattacharyya parameter is treated as a real-valued instance of a broader class of complex-valued channel functionals. CE systematically derives analytic expressions for the Bhattacharyya parameters of the bit-channels of a given discrete BMS channel at arbitrary polarization levels. CE also enables structural analysis, providing new evidence of extremality of the binary erasure channel (BEC) and binary symmetric channel (BSC), and revealing new channel-dependent recursions for a class of BSC bit-channels.

==> Diagrams/bilateral_convert.tex <==
\begin{tikzpicture}[x=0.8cm,y=1.75cm]
\tikzset{
  m/.style={inner sep=2pt, text opacity=1},
  dot/.style={circle,fill=black,inner sep=1.2pt},
  solid arrow/.style={arrows = {-Latex[width'=0pt .5, length=5pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
  double arrow/.style={arrows = {Latex[width'=0pt .5, length=5pt]-Latex[width'=0pt .5, length=5pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
  dot/.style={circle, fill=blue!80, inner sep=0, minimum size=3pt}, 
  dash line/.style={shorten >=.25pt, shorten <=.25pt, dash pattern=on 1.2pt off 1.2pt, line width=0.6pt},
  dash arrow/.style={arrows = {-Latex[width'=0pt .5, length=5pt]}, shorten >=.25pt, shorten <=.25pt, dash pattern=on 1.2pt off 1.2pt, line width=0.6pt},
}

%%%%%%%%%%%%%%%%%%%% Left pannel %%%%%%%%%%%%%%%%%%%%

\coordinate (l1-0) at (0,1.5);
% \coordinate (l1-1) at (2,2);
\coordinate (l1-2) at (4,1.5);

\coordinate (lm-0) at (2,1.5);
\coordinate (lm-1) at (2,1);
\coordinate (lm-2) at (2,0.5);
\coordinate (lm-3) at (2,0);

\coordinate (l2-1) at (2,-0.5);


% Row 1: Upper level
\node[m] (L1-0) at (l1-0) {$\mathscr{F}_{\mathfrak{a},1}(t)$};
% \node[m] (L1-1) at (l1-1) {};
\node[m] (L1-2) at (l1-2) {$\mathscr{F}_{\mathfrak{a},1}(t+1)$};

% Column 2: Middle level
\node[m] (LM-0) at (lm-0) {$\oplus$};
\node[m] (LM-1) at (lm-1) {$\{\alpha_i, w_i^t\}_{i=1}^{n-1}$};
\node[
  m,
  draw,
  dashed,
  dash pattern=on 1.2pt off 1.2pt,
  rounded corners=3pt,
  inner sep=2.5pt
] (LM-2) at (lm-2) {$\{G(\nu,t)\}_{t=0}^{\infty}$}; 
\node[m] (LM-3) at (lm-3) {$\{\alpha_i, (1-w_i)^\nu(1+w_i)^{-\nu} \}_{i=1}^{n-1}$};

% 


% Row 2: Lower level
\node[m] (L2-1) at (l2-1) {$\mathscr{G}_{|\mathfrak{a}|}(\nu)$};


% Connections between Row 1 & Column 2
\draw[solid arrow] (L1-0) -- (LM-0);
\draw[solid arrow] (L1-2) -- (LM-0);
\draw[solid arrow] (LM-0) -- (LM-1);
\draw[dash line] (LM-1) -- (LM-2);
\draw[dash arrow] (LM-2) -- (LM-3);
\draw[solid arrow] (LM-3) -- (L2-1);


%%%%%%%%%%%%%%%%%%%% Right pannel %%%%%%%%%%%%%%%%%%%%

\coordinate (r1-0) at (11,2);
\coordinate (r1-1) at (13,2);
\coordinate (r1-2) at (15,2);

\coordinate (rm-0) at (13,1.5);
\coordinate (rm-1) at (13,1);
\coordinate (rm-2) at (13,0.5);
\coordinate (rm-3) at (13,0);

\coordinate (r2-1) at (13,-0.5);

% Row 1: Upper level

% Column 2: Middle level
\node[m] (RM-0) at (rm-0) {$\mathscr{G}_{|\mathfrak{a}|}(t)$};
\node[m] (RM-1) at (rm-1) {$\{\alpha_i, z_i^t\}_{i=1}^{n-1}$};
\node[
  m,
  draw,
  dashed,
  dash pattern=on 1.2pt off 1.2pt,
  rounded corners=3pt,
  inner sep=2.5pt
] (RM-2) at (rm-2) {$\{A(s,t)\}_{t=0}^{\infty}$}; 
\node[m] (RM-3) at (rm-3) {$\{\alpha_i, 1/2\cdot(1-z_i)^s(1+z_i)^{1-s} \}_{i=1}^{n-1}$};

% Row 2: Lower level
\node[m] (R2-1) at (r2-1) {$\mathscr{F}_{\mathfrak{a},1}(s)$};


% Connections between Row 1 & Column 2
% \draw[solid arrow] (R1-1) -- (RM-0);
\draw[solid arrow] (RM-0) -- (RM-1);
\draw[dash line] (RM-1) -- (RM-2);
\draw[dash arrow] (RM-2) -- (RM-3);
\draw[solid arrow] (RM-3) -- (R2-1);


%%%%%%%%% Plot s-domain %%%%%%%%%
\begin{scope}[shift={(7.5,1.25)}]

    % background (complex plane region)
    \fill[pattern=dots, pattern color=gray!60] (-1.5,-0.25) rectangle (1.5,0.1);
    
    % axes
    \draw[->, line width=0.5pt] (-1.5,-0.075) -- (1.5,-0.075) node[right, font=\footnotesize] {$\Re s$};
    \draw[->, line width=0.5pt] (0,-0.25) -- (0,0.1) node[above, yshift=-2.5pt, font=\footnotesize] {$\Im s$};

    % non-negative integer dots on Re s axis
    \foreach \x in {0,0.15,...,1.35} {
        \fill (\x,-0.075) circle (0.8pt);
    }

\end{scope}

%%%%%%%%% Plot nu-domain %%%%%%%%%

\begin{scope}[shift={(7.5,0.75)}]

    % background (complex plane region)
    \fill[pattern=crosshatch dots, pattern color=gray!60] (-1.5,-0.25) rectangle (1.5,0.1);
    
    % axes
    \draw[->, line width=0.5pt] (-1.5,-0.075) -- (1.5,-0.075) node[right, font=\footnotesize] {$\Re \nu$};
    \draw[->, line width=0.5pt] (0,-0.25) -- (0,0.1) node[above, yshift=-2.5pt, font=\footnotesize] {$\Im \nu$};

    % non-negative integer dots on Re s axis
    \foreach \x in {0,0.15,...,1.35} {
        \fill (\x,-0.075) circle (0.8pt);
    }

\end{scope}


%%%%%%%%% Plot weighted sum of non-increasing expnentials %%%%%%%%%
\begin{scope}[shift={(7.5,0.25)}]

  % Grid (centered)
  \draw[step=0.2, gray!30, very thin] (-1.5,-0.25) grid (1.5,0.1);
  
  % Axes
  \draw[->, line width=0.5pt] (-1.5,-0.25) -- (1.7,-0.25);
  \draw[->, line width=0.5pt] (-1.5,-0.25) -- (-1.5,0.1);

  \node[anchor=north, font=\footnotesize] at (0,-0.25) {$t$};

  % Exponential curves
  \draw[domain=0:3, samples=50]
    plot ({\x-1.5}, {0.15*0.3^\x - 0.25});
    
  \draw[domain=0:3, samples=50]
    plot ({\x-1.5}, {0.25*0.45^\x - 0.25});
    
  \draw[domain=0:3, samples=50]
    plot ({\x-1.5}, {0.2*0.6^\x - 0.25});

\end{scope}



% Connections between Row 2 & Column 2
% \draw[solid arrow] (LM-2) -- (LM-1);
% \draw[solid arrow] (L2-0) -- (LM-2);
% \draw[solid arrow] (L2-1) -- (LM-2);
% \draw[solid arrow] (L2-2) -- (LM-2);



\end{tikzpicture}

==> Diagrams/entities_domains.tex <==
\begin{tikzpicture}[x=1.2cm,y=1.4cm]
\tikzset{
  m/.style={inner sep=2pt, text opacity=1},
  dot/.style={circle,fill=black,inner sep=1.2pt},
  solid arrow/.style={arrows = {-Latex[width'=0pt .5, length=4pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
  double arrow/.style={arrows = {Latex[width'=0pt .5, length=4pt]-Latex[width'=0pt .5, length=4pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
}

\coordinate (l1-0) at (0,1);
\coordinate (l1-1) at (4,1);
\coordinate (l1-2) at (6,1);
\coordinate (l1-3) at (6,1.65);

\coordinate (l2-0) at (0,0);
\coordinate (l2-1) at (2,0);
\coordinate (l2-2) at (6,0);

% Box around main content
\node[inner sep=0pt, fit=(l1-0) (l1-1) (l1-2) (l2-0) (l2-1) (l2-2), inner ysep=20pt, inner xsep=30pt, yshift=-8pt] (box) {};

% Define some soft academic colors
\definecolor{topcolor}{RGB}{180,210,240}    % stronger blue
\definecolor{bottomcolor}{RGB}{240,200,180} % stronger peach
% \definecolor{topcolor}{gray}{0.9}    % light gray
% \definecolor{bottomcolor}{gray}{0.7} % darker gray

% Fill top half with transparency
\begin{scope}
    \clip (box.north west) rectangle ($(box.south east)!0.59!(box.north east)$);
    \fill[topcolor, fill opacity=0.3, rounded corners] (box.north west) rectangle (box.south east);
\end{scope}

% Fill bottom half with transparency
\begin{scope}
    \clip ($(box.south west)!0.59!(box.north west)$) rectangle (box.south east);
    \fill[bottomcolor, fill opacity=0.3, rounded corners] (box.north west) rectangle (box.south east);
\end{scope}

% Fill right half with dot pattern
\begin{scope}
    \clip ($(box.north west)!0.5!(box.north east)$) rectangle (box.south east);
    \fill[pattern=dots, pattern color=gray!60, opacity=0.5] (box.north west) rectangle (box.south east);
\end{scope}

% Fill left half with crosshatch dots
\begin{scope}
    \clip (box.north west) rectangle ($(box.south west)!0.5!(box.south east)$);
    \fill[pattern=crosshatch dots, pattern color=gray!60, opacity=0.5] (box.north west) rectangle (box.south east);
\end{scope}

% Vertical dashed lines to partition into 3 parts
\draw[line width=1.2pt] 
    ($(box.north west)!1/2!(box.north east)$) -- ($(box.south west)!1/2!(box.south east)$);

\draw[dash pattern=on 2pt off 2pt] 
    ($(box.north west)!1/4!(box.north east)$) -- ($(box.south west)!1/4!(box.south east)$);

\draw[dash pattern=on 2pt off 2pt] 
    ($(box.north west)!3/4!(box.north east)$) -- ($(box.south west)!3/4!(box.south east)$);

% Redraw box border on top
\draw[line width=1.2pt, rounded corners] 
    (box.north west) rectangle (box.south east);

% Row 1: Upper level recursion
\node[m] (L1-0) at (l1-0) {$\mathcal{G}_{\mathfrak{a}}(0,\nu)$};
\node[m] (L1-1) at (l1-1) {$\mathscr{F}_{\mathfrak{a},i}(s)$};
\node[m] (L1-2) at (l1-2) {$\mathcal{F}_{\mathfrak{a}}(s)$};
\node[m] (L1-3) at (l1-3) {$\mathfrak{B}(\mathfrak{a})$};

% Row 2: Lower level recursion
\node[m] (L2-0) at (l2-0) {$\mathcal{G}_{|\mathfrak{a}|}(0,\nu)$};
\node[m] (L2-1) at (l2-1) {$\mathscr{G}_{|\mathfrak{a}|}(\nu)$};
\node[m] (L2-2) at (l2-2) {$\mathcal{F}_{|\mathfrak{a}|}(s)$};

% Nodes: 2 complex planes
\node[m] (C1) at (4.84,0.5) {$s\in\mathbb{C}$};
\node[m] (C2) at (1.2,0.5) {$\nu\in\mathbb{C}$};

% Nodes: 2 SOAs
\node[m, font=\small] (SOA1) at (6,-0.4) {$\Re s\in(0,1)$};
\node[m, font=\small] (SOA2) at (0,-0.4) {$\Re \nu >0$};

% Row middle: boundary atoms
\node[m] (A1) at (-1.4,0) {$\alpha_n$};
\node[m] (A2) at (7.4,1) {$\alpha_0$};


\definecolor{arrow1}{RGB}{0,102,153}    % deep blue (harmonizes with topcolor)
\definecolor{arrow2}{RGB}{153,51,0}     % dark orange-brown (fits bottomcolor)
\definecolor{arrow3}{RGB}{0,128,102}    % teal (neutral, very readable)
\definecolor{arrow4}{RGB}{102,0,153}    % deep purple (good contrast)
\definecolor{arrow5}{RGB}{51,51,51}     % dark gray (safe fallback)

\draw[solid arrow, color=arrow2] (A2) |- (L2-2);
\draw[solid arrow, color=arrow4] (A1) |- (L1-0);

% Connections between expressions
\draw[solid arrow, color=arrow4] (L1-1) -- (L1-0);
\draw[solid arrow, color=arrow3] (L1-1) -- (L1-2);
\draw[solid arrow, color=arrow3] (A2) -- (L1-2);

\draw[solid arrow, color=arrow1] (L2-1) -- (L2-0);
\draw[solid arrow, color=arrow2] (L2-1) -- (L2-2);
\draw[solid arrow, color=arrow1] (A1) -- (L2-0);

\draw[solid arrow] (L1-2) -- (L1-3);

% Connection between entire entities
\draw[double arrow, color=arrow5] (L1-1) -- (L2-1);

% Conncection equivalence
\node at ($(L1-0)!0.5!(L2-0)$) {\Large\rotatebox{90}{$=$}};
\node at ($(L1-2)!0.5!(L2-2)$) {\Large\rotatebox{90}{$=$}};

% Legend - densities
\node[draw, fill=topcolor, fill opacity=0.3, minimum width=0.5cm, minimum height=0.25cm] at (-0.5,1.65) {};
\node[anchor=west, font=\small] at (-0.25,1.65) {$D$-density};

\node[draw, fill=bottomcolor, fill opacity=0.3, minimum width=0.5cm, minimum height=0.25cm] at (1.42,1.65) {};
\node[anchor=west, font=\small] at (1.67,1.65) {$|D|$-density};

% Legend - domains

\node[anchor=north, font=\small] 
    at ($(box.south west)!1/4!(box.south east) + (0,-0.1)$) 
    {check-domain};

\node[anchor=north, font=\small] 
    at ($(box.south west)!3/4!(box.south east) + (0,-0.1)$) 
    {variable-domain};

% Legend - sections

\begin{scope}[xshift=1.2cm] % shift to the right of the box

\node[anchor=west] at ($(box.north east)+(0.8,-0.2)$) {
    \tikz\draw[solid arrow, color=arrow1] (0,0) -- (0.6,0);
};
\node[anchor=west, font=\small] at ($(box.north east)+(1.6,-0.2)$) {Sec.~\ref{sec:check_conv_domain}};

\node[anchor=west] at ($(box.north east)+(0.8,-0.8)$) {
    \tikz\draw[solid arrow, color=arrow2] (0,0) -- (0.6,0);
};
\node[anchor=west, font=\small] at ($(box.north east)+(1.6,-0.8)$) {Sec.~\ref{sec:convert_G/F}};
---
\node[anchor=west] at ($(box.north east)+(0.8,-0.5)$) {
    \tikz\draw[solid arrow, color=arrow3] (0,0) -- (0.6,0);
};
\node[anchor=west, font=\small] at ($(box.north east)+(1.6,-0.5)$) {Sec.~\ref{sec:var_conv_domain}};

\node[anchor=west] at ($(box.north east)+(0.8,-1.1)$) {
    \tikz\draw[solid arrow, color=arrow4] (0,0) -- (0.6,0);
};
\node[anchor=west, font=\small] at ($(box.north east)+(1.6,-1.1)$) {Sec.~\ref{sec:convert_G/F}};

\node[anchor=west] at ($(box.north east)+(0.8,-1.4)$) {
    \tikz\draw[double arrow, color=arrow5] (0,0) -- (0.6,0);
};
\node[anchor=west, font=\small] at ($(box.north east)+(1.6,-1.4)$) {Sec.~\ref{sec:bi_convert_GF}};

\end{scope}

\end{tikzpicture}

==> Diagrams/presuffix.tex <==
\begin{tikzpicture}[x=2.2cm,y=0.3cm]
\tikzset{
  dot/.style={circle,fill=black,inner sep=1.2pt},
  hdot/.style={circle,draw=black,fill=none,inner sep=1.2pt},
  solid arrow/.style={arrows = {-Latex[width'=0pt .5, length=5pt]}, shorten >=.25pt, shorten <=.25pt},
  rsolid arrow/.style={arrows = {-Latex[width'=0pt .5, length=5pt]}, draw=red, line width=0.8pt, opacity=0.5, shorten >=.25pt, shorten <=.25pt},
  dash arrow/.style={arrows = {-Latex[width'=0pt .5, length=5pt]}, dash pattern=on 2pt off 3pt, shorten >=.25pt, shorten <=.25pt},
  lab/.style={right=1pt, font=\scriptsize}
}
\def\L{15}

% vertical lines
\draw (0,0) -- (0,\L);
\draw (1,0) -- (1,\L);
\draw (2,0) -- (2,\L);
\draw (3,0) -- (3,\L);

% line 1: 2 dots, midpoints of 2 segments
\foreach \i in {1,2} {
  \node[dot] (L1-\i) at (0,{ \L - (\i-0.5)*\L/2 }) {};
}

% line 2: 4 dots, midpoints of 4 segments
\foreach \i in {1,2,4} {
  \node[dot] (L2-\i) at (1,{ \L - (\i-0.5)*\L/4 }) {};
}
\node[hdot] (L2-3) at (1,{ \L - (3-0.5)*\L/4 }) {};

% line 3: 8 dots, midpoints of 8 segments
\foreach \i in {1,2,3,4,6,8} {
  \node[dot] (L3-\i) at (2,{ \L - (\i-0.5)*\L/8 }) {};
}
\node[hdot] (L3-5) at (2,{ \L - (5-0.5)*\L/8 }) {};
\node[hdot] (L3-7) at (2,{ \L - (7-0.5)*\L/8 }) {};

% line 4: 16 dots, midpoints of 16 segments
\foreach \i in {1,2,...,8,10,12,14,16} {
  \node[dot] (L4-\i) at (3,{ \L - (\i-0.5)*\L/16 }) {};
}
\node[hdot] (L4-9) at (3,{ \L - (9-0.5)*\L/16 }) {};
\node[hdot] (L4-11) at (3,{ \L - (11-0.5)*\L/16 }) {};
\node[hdot] (L4-13) at (3,{ \L - (13-0.5)*\L/16 }) {};
\node[hdot] (L4-15) at (3,{ \L - (15-0.5)*\L/16 }) {};


% Label Dots in binary
\node[lab] at (L1-1) {$0$};
\node[lab] at (L1-2) {$1$};

\node[lab] at (L2-1) {$00$};
\node[lab] at (L2-2) {$01$};
\node[lab] at (L2-3) {$10$};
\node[lab] at (L2-4) {$11$};

\node[lab] at (L3-1) {$000$};
\node[lab] at (L3-2) {$001$};
\node[lab] at (L3-3) {$010$};
\node[lab] at (L3-4) {$011$};
\node[lab] at (L3-5) {$100$};
\node[lab] at (L3-6) {$101$};
\node[lab] at (L3-7) {$110$};
\node[lab] at (L3-8) {$111$};

\node[lab] at (L4-1)  {$0000 \ (1)$};
\node[lab] at (L4-2)  {$0001 \ (2)$};
\node[lab] at (L4-3)  {$0010 \ (3)$};
\node[lab] at (L4-4)  {$0011 \ (4)$};
\node[lab] at (L4-5)  {$0100 \ (5)$};
\node[lab] at (L4-6)  {$0101 \ (6)$};
\node[lab] at (L4-7)  {$0110 \ (7)$};
\node[lab] at (L4-8)  {$0111 \ (8)$};
\node[lab] at (L4-9)  {$1000 \ (9)$};
\node[lab] at (L4-10) {$1001 \ (10)$};
\node[lab] at (L4-11) {$1010 \ (11)$};
\node[lab] at (L4-12) {$1011 \ (12)$};
\node[lab] at (L4-13) {$1100 \ (13)$};
\node[lab] at (L4-14) {$1101 \ (14)$};
\node[lab] at (L4-15) {$1110 \ (15)$};
\node[lab] at (L4-16) {$1111 \ (16)$};


% Solid Connections - 0-prefix
\draw[solid arrow] (L1-1) -- (L2-1);
\draw[solid arrow] (L1-2) -- (L2-2);

\draw[solid arrow] (L2-1) -- (L3-1);
\draw[solid arrow] (L2-2) -- (L3-2);
\draw[solid arrow] (L2-3) -- (L3-3);
\draw[solid arrow] (L2-4) -- (L3-4);

\draw[solid arrow] (L3-1) -- (L4-1);
\draw[solid arrow] (L3-2) -- (L4-2);
\draw[solid arrow] (L3-3) -- (L4-3);
\draw[solid arrow] (L3-4) -- (L4-4);
\draw[solid arrow] (L3-5) -- (L4-5);
\draw[solid arrow] (L3-6) -- (L4-6);
\draw[solid arrow] (L3-7) -- (L4-7);
\draw[solid arrow] (L3-8) -- (L4-8);

% Dash Connections - 1-suffix
\draw[dash arrow] (L1-1) -- (L2-2);
\draw[dash arrow] (L1-2) -- (L2-4);


\draw[dash arrow] (L2-1) -- (L3-2);
\draw[dash arrow] (L2-2) -- (L3-4);
\draw[dash arrow] (L2-3) -- (L3-6);
\draw[dash arrow] (L2-4) -- (L3-8);


\draw[dash arrow] (L3-1) -- (L4-2);
\draw[dash arrow] (L3-2) -- (L4-4);
\draw[dash arrow] (L3-3) -- (L4-6);
\draw[dash arrow] (L3-4) -- (L4-8);
\draw[dash arrow] (L3-5) -- (L4-10);
\draw[dash arrow] (L3-6) -- (L4-12);
\draw[dash arrow] (L3-7) -- (L4-14);
\draw[dash arrow] (L3-8) -- (L4-16);

% Solid Red Connections - un-avoidable
% \draw[rsolid arrow] (L1-2) -- (L2-3);
% \draw[rsolid arrow] (L1-2) -- (L2-4);


% \draw[rsolid arrow] (L2-3) -- (L3-5);
% \draw[rsolid arrow] (L2-3) -- (L3-6);
% \draw[rsolid arrow] (L2-4) -- (L3-7);
% \draw[rsolid arrow] (L2-4) -- (L3-8);

% \draw[rsolid arrow] (L3-5) -- (L4-9);
% \draw[rsolid arrow] (L3-5) -- (L4-10);
% \draw[rsolid arrow] (L3-6) -- (L4-11);
% \draw[rsolid arrow] (L3-6) -- (L4-12);
% \draw[rsolid arrow] (L3-7) -- (L4-13);
% \draw[rsolid arrow] (L3-7) -- (L4-14);
% \draw[rsolid arrow] (L3-8) -- (L4-15);
% \draw[rsolid arrow] (L3-8) -- (L4-16);

\end{tikzpicture}

==> Diagrams/variable_conv.tex <==
\begin{tikzpicture}[x=0.8cm,y=1.75cm]
\tikzset{
  m/.style={inner sep=2pt, text opacity=1},
  dot/.style={circle,fill=black,inner sep=1.2pt},
  solid arrow/.style={arrows = {-Latex[width'=0pt .5, length=4pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
  double arrow/.style={arrows = {Latex[width'=0pt .5, length=4pt]-Latex[width'=0pt .5, length=4pt]}, shorten >=.25pt, shorten <=.25pt, line width=0.6pt},
}

%%%%%%%%%%%%%%%%%%%% Left pannel %%%%%%%%%%%%%%%%%%%%
\coordinate (l1-0) at (0,1.5);
\coordinate (l1-1) at (2,2.5);
\coordinate (l1-2) at (4,1.5);

\coordinate (lm-0) at (2,1.5);
\coordinate (lm-1) at (2,1);
\coordinate (lm-2) at (2,0.5);

\coordinate (l2-0) at (0,0);
\coordinate (l2-1) at (2,0);
\coordinate (l2-2) at (4,0);

% Row 1: Upper level
\node[m] (L1-0) at (l1-0) {$\mathscr{F}_{\mathfrak{a},1}(s)$};
\node[m] (L1-2) at (l1-2) {$\mathscr{F}_{\mathfrak{a},2}(s)$};
% \node[
%   m,
%   font=\small,
%   inner sep=5pt,
%   preaction={
%     fill,
%     pattern=dots,
%     pattern color=gray!40
%   }
% ] (L1-1) at (l1-1) {$s\in\mathbb{C}$};

% Column 2: Middle level
\node[m] (LM-0) at (lm-0) {$\otimes$};
\node[m] (LM-1) at (lm-1) {$\varphi(s)$};
\node[anchor=west] at ($(LM-1.east)+(-0.15,0)$) {$\in\mathbb{C}$};
\node[m] (LM-2) at (lm-2) {$\oplus$};

% Row 2: Lower level
\node[m] (L2-0) at (l2-0) {$\mathscr{F}_{\psi,1}(s)$};
\node[m] (L2-1) at (l2-1) {$\mathscr{F}_{\varphi}$};
\node[m] (L2-2) at (l2-2) {$\mathscr{F}_{\psi,2}(s)$};

% Connections between Row 1 & Column 2
\draw[solid arrow] (L1-0) -- (LM-0);
\draw[solid arrow] (L1-2) -- (LM-0);
\draw[solid arrow] (LM-0) -- (LM-1);


% Connections between Row 2 & Column 2
\draw[solid arrow] (LM-2) -- (LM-1);
\draw[solid arrow] (L2-0) -- (LM-2);
\draw[solid arrow] (L2-1) -- (LM-2);
\draw[solid arrow] (L2-2) -- (LM-2);


%%%%%%%%%%%%%%%%%%%% Right pannel %%%%%%%%%%%%%%%%%%%%

\coordinate (r1-0) at (10,1.5);
\coordinate (r1-1) at (12,2.5);
\coordinate (r1-2) at (14,1.5);

\coordinate (rm-0) at (12,1.5);
\coordinate (rm-1) at (12,1);
\coordinate (rm-2) at (12,0.5);

\coordinate (r2-0) at (10,0);
\coordinate (r2-1) at (12,0);
\coordinate (r2-2) at (14,0);

% Row 1: Upper level
\node[m] (R1-0) at (r1-0) {$\mathscr{F}_{\mathfrak{a},1}(\tau)$};
% \node[
%   m,
%   font=\small,
%   inner sep=1.8pt,
%   draw,
%   dashed
% ] (R1-1) at (r1-1) {$\tau = \frac{1}{2}+\mathrm{i}u$};
\node[m] (R1-2) at (r1-2) {$\mathscr{F}_{\mathfrak{a},1}(\tau^*)$};

% Column 2: Middle level
\node[m] (RM-0) at (rm-0) {$\otimes$};
\node[m] (RM-1) at (rm-1) {$\tilde{\varphi}(u)$};
\node[anchor=west] at ($(RM-1.east)+(-0.15,0)$) {$=\varphi(\tau)\in\mathbb{R}$};
\node[m] (RM-2) at (rm-2) {$\widehat{\varphi}(\omega)$};

% Row 2: Lower level
\node[m] (R2-0) at (r2-0) {$\mathscr{F}_{\psi,1}(s)$};
\node[m] (R2-1) at (r2-1) {$\mathscr{F}_{\varphi}$};
\node[m] (R2-2) at (r2-2) {$\mathscr{F}_{\psi,2}(s)$};

% Connections between Row 1 & Column 2
\draw[solid arrow] (R1-0) -- (RM-0);
\draw[solid arrow] (R1-2) -- (RM-0);
\draw[solid arrow] (RM-0) -- (RM-1);

% Connections between Row 2 & Column 2
\draw[double arrow] (RM-1) -- (RM-2);
\draw[solid arrow] (RM-2) -- (R2-0);
\draw[solid arrow] (RM-2) -- (R2-1);
\draw[solid arrow] (RM-2) -- (R2-2);

%%%%%%%%%%%%%%%%%%%% Spectrum %%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-0.375)}]
\draw[->, line width=0.5pt] (9,0) -- (15,0) node[right] {$\omega$};

% DC symmetric line
\draw[densely dashed] (12,0) -- (12,0.231); % 0.308 * 0.75
\node[below, font=\small] at (12,0) {$\omega_k=0$};
\node[below, font=\small] at (10,0) {$\omega_k<0$};
\node[below, font=\small] at (14,0) {$\omega_k>0$};

% Negative-frequency spikes
\foreach \x/\h in {
  9.6/0.0594,
  10.32/0.1056,
  10.8/0.0792,
  11.28/0.1485,
  11.64/0.0924
} {
  \draw[line width=0.5pt] (\x,0) -- (\x,\h);
  \fill (\x,\h) circle (0.6pt);
}

% DC spike
\draw[line width=0.5pt] (12,0) -- (12,0.2244); % 0.2992 * 0.75
\fill (12,0.2244) circle (0.6pt);

% Positive-frequency spikes
\foreach \x/\h in {
  12.36/0.0924,
  12.72/0.1485,
  13.2/0.0792,
  13.68/0.1056,
  14.4/0.0594
} {
  \draw[line width=0.5pt] (\x,0) -- (\x,\h);
  \fill (\x,\h) circle (0.6pt);
}
\end{scope}
%%%%%%%%%%%%%%%%%%%% Complex plane (between panels) %%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.8,0.15)}, scale=0.7]
% center between lm-1 (2,1) and rm-1 (10,1) → (6,1)

% background (complex plane region)
\fill[pattern=dots, pattern color=gray!60] (5.3,0.4) rectangle (6.7,1.65);

% axes
\draw[->, line width=0.5pt] (5.3,1) -- (6.7,1) node[right, font=\scriptsize] {$\Re s$};
\draw[->, line width=0.5pt] (6,0.4) -- (6,1.65) node[above, font=\small] {$\Im s$};
% node[below, font=\small] {$s\in\mathbb{C}$}

% vertical line Re(s)=1/2
\draw[dashed, line width=0.6pt] (6.3,0.4) -- (6.3,1.65);

% label for the line
\node[font=\scriptsize, anchor=west] at (6.3,1.3) {$\tau=\frac{1}{2}+\mathrm{i}u$};


\end{scope}

\begin{scope}[shift={(7.0,0.2)}, scale=0.8]

  % Grid (centered)
  \draw[step=0.2, gray!30, very thin] (-1.5,-0.4) grid (1.5,0.1);
  
  % Axes
  \draw[->, line width=0.5pt] (-1.5,-0.25) -- (1.7,-0.25);
  \draw[->, line width=0.5pt] (-1.5,-0.4) -- (-1.5,0.1);

  \node[anchor=north, font=\footnotesize] at (0,-0.35) {$u$};

  % Weighted cosine curves (no vertical offset)
  % DC component
  \draw[domain=0:3, samples=2]
    plot ({\x-1.5}, {-0.05});

  % 1st cosine component
  \draw[domain=0:3, samples=200]
    plot ({\x-1.5}, {-0.25 + 0.15*cos(deg(2*\x))});

  % 2nd cosine component
  \draw[domain=0:3, samples=200]
    plot ({\x-1.5}, {-0.25 + 0.0725*cos(deg(4*\x))});

  % 3rd cosine component
  \draw[domain=0:3, samples=200]
    plot ({\x-1.5}, {-0.25 + 0.04*cos(deg(6*\x))});

\end{scope}

\end{tikzpicture}
